Customising Electricity Contracts at Scale with Large Language Models

The electricity system becomes more complex, connecting massive numbers of end-users and distributed generators. Adding or removing grid connections requires expert studies to align technical constraints with user requests. In times of labour shortages, carrying out these studies represents a significant amount of time that engineers at system operators spend in planning departments. As time is limited, only standard block connectivity contracts can be offered to end-users, or the requests pile up. Even if offers are made, these often do not perfectly match the user's requirements, leading to overpaying or underusing the grid capacity. This paper investigates whether end-users can negotiate individual, flexible time-of-use contracts directly with the grid using Large Language Models (LLMs) in chats at scale. This work addresses system-level technical challenges in automating contract design under grid constraints, integrating LLMs with power system models, and ensuring secure, reliable interaction. We develop a chat system using functional programs for power system analysis, enabling users to request customised, technically feasible contracts at scale. We demonstrate high accuracy in executing engineering studies, robustness to user input variations, self-assessment of connection requests by small and medium enterprises, and potential for secure, chat-enabled maintenance planning. This initial study paves the way toward developing a tailored LLM system, resulting in possible high-efficiency gains for grid planning and customer management. The code is available at: https://github.com/TU-Delft-AI-Energy-Lab/LLM-Electricity-Contracts

==> figures/HeterogeneityLevel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[height=0.08\textheight,width=0.35\textwidth,
height = 3em,
scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Heterogeneity level $\varepsilon$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  ${−0.2}$,
  ${0.0}$,
  ${0.2}$,
  ${0.4}$,
  ${0.6}$,
  ${0.8}$,
  ${1.0}$,
  ${1.2}$
},
y grid style={darkgray176},
ylabel={EVs},
ymin=-0.1, ymax=10.555,
ytick style={color=black},
ytick={0,5,10},
yticklabels={
  ${0}$,
  ${5}$,
  ${10}$
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 1
0.1 4.1
0.2 6.3
0.3 6.7
0.4 8.4
0.5 8
0.6 8.6
0.7 9.1
0.8 9.3
0.9 9.8
1 10.1
};
%\addlegendentry{EVs vs. Heterogeneity}
\end{axis}

\end{tikzpicture}


==> figures/histogramm_0.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[height=0.08\textheight,width=\textwidth,scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of Day},
xmin=-0.7, xmax=25.7,
xtick style={color=black},
xtick={1,4,8,12,16,20,24},
xticklabels={
$1$,
  $4$,
  $8$,
  $12$,
  $16$,
  $20$,
  $24$
},
y grid style={darkgray176},
ylabel={Preferences},
ymin=0, ymax=16.1,
ytick style={color=black},
ytick={0,4,8,12,16},
yticklabels={
  ${0}$,
  ${4}$,
  ${8}$,
  ${12}$,
  ${16}$
}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:0.5,0) rectangle (axis cs:1.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.5,0) rectangle (axis cs:2.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.5,0) rectangle (axis cs:4.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.5,0) rectangle (axis cs:5.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:6.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.5,0) rectangle (axis cs:7.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.5,0) rectangle (axis cs:9.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.5,0) rectangle (axis cs:10.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.5,0) rectangle (axis cs:11.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:16.5,0) rectangle (axis cs:17.5,15);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.5,0) rectangle (axis cs:18.5,15);
\draw[draw=black,fill=steelblue31119180] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\end{axis}
\end{tikzpicture}


==> figures/histogramm_0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[height=0.08\textheight,width=\textwidth,scale only axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of Day},
xmin=-0.7, xmax=25.7,
xtick style={color=black},
xtick={1,4,8,12,16,20,24},
xticklabels={
$1$,
  $4$,
  $8$,
  $12$,
  $16$,
  $20$,
  $24$
},
y grid style={darkgray176},
ylabel={Preferences},
ymin=0, ymax=16.1,
ytick style={color=black},
ytick={0,4,8,12,16},
yticklabels={
  ${0}$,
  ${4}$,
  ${8}$,
  ${12}$,
  ${16}$
}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:0.5,0) rectangle (axis cs:1.5,2);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.5,0) rectangle (axis cs:2.5,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.5,0) rectangle (axis cs:3.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.5,0) rectangle (axis cs:4.5,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.5,0) rectangle (axis cs:5.5,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.5,0) rectangle (axis cs:6.5,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.5,0) rectangle (axis cs:7.5,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.5,0) rectangle (axis cs:8.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.5,0) rectangle (axis cs:9.5,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.5,0) rectangle (axis cs:10.5,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.5,0) rectangle (axis cs:11.5,2);
\draw[draw=black,fill=steelblue31119180] (axis cs:11.5,0) rectangle (axis cs:12.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.5,0) rectangle (axis cs:13.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.5,0) rectangle (axis cs:14.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:14.5,0) rectangle (axis cs:15.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.5,0) rectangle (axis cs:16.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:16.5,0) rectangle (axis cs:17.5,9);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.5,0) rectangle (axis cs:18.5,10);
\draw[draw=black,fill=steelblue31119180] (axis cs:18.5,0) rectangle (axis cs:19.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:19.5,0) rectangle (axis cs:20.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:20.5,0) rectangle (axis cs:21.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:21.5,0) rectangle (axis cs:22.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:22.5,0) rectangle (axis cs:23.5,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:23.5,0) rectangle (axis cs:24.5,0);
\end{axis}
\end{tikzpicture}


==> figures/pfoberrhein.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={
  group size=1 by 3,
  vertical sep=0.4cm  % or whatever spacing you prefer
}]
\nextgroupplot[
tick align=outside,
tick pos=left,
height = 3em,
scale only axis,
width=0.35\textwidth,
x grid style={darkgray176},
%xlabel={Time step},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25},
% xticklabels={
%   $\mathrm{−5}$,
%   $\mathrm{0}$,
%   $\mathrm{5}$,
%   $\mathrm{10}$,
%   $\mathrm{15}$,
%   $\mathrm{20}$,
%   $\mathrm{25}$
% },
%xtick=\empty,
xticklabels={},
xlabel={},
y grid style={darkgray176},
ylabel={\small \parbox{2cm}{\centering Mean load\\(MW)}},
ymin=0.517776416505442, ymax=0.690563680134013,
ytick style={color=black},
%ytick={0.52,0.56,0.6,0.64,0.68},
ytick={0.52,0.6,0.68},
yticklabels={
  $\mathrm{0.52}$,
 % $\mathrm{0.56}$,
  $\mathrm{0.60}$,
%  $\mathrm{0.64}$,
  $\mathrm{0.68}$,
}
]
\addplot [semithick, darkorange25512714]
table {%
0 0.546567341891156
1 0.530521152462584
2 0.526740917319728
3 0.525630383034014
4 0.526291401319727
5 0.534486378462585
6 0.580167042748299
7 0.621750218462584
8 0.6260857207483
9 0.615194236748298
10 0.607818757319727
11 0.610039236748299
12 0.623124983319729
13 0.621829458176872
14 0.606893508462585
15 0.595764010748298
16 0.596187015319727
17 0.620957232176871
18 0.660637476462584
19 0.682709713605442
20 0.662805522176871
21 0.633990545034014
22 0.608295079319728
23 0.576281056462585
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={
font=\footnotesize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.45)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
height = 3em,
scale only axis,
width=0.35\textwidth,
x grid style={darkgray176},
%xlabel={Time step},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25},
% xticklabels={
%   $\mathrm{−5}$,
%   $\mathrm{0}$,
%   $\mathrm{5}$,
%   $\mathrm{10}$,
%   $\mathrm{15}$,
%   $\mathrm{20}$,
%   $\mathrm{25}$
% },
%xtick=\empty,
xticklabels={},
xlabel={},
y grid style={darkgray176},
%ylabel={Line loading (\%)},
ylabel={\small \parbox{2cm}{\centering Line \\loading\\(\%)}},
ymin=-2.95755550587203, ymax=62.997978833613,
ytick style={color=black},
ytick={0,30,60},
yticklabels={
  $\mathrm{0}$,
  $\mathrm{30}$,
  $\mathrm{60}$,
}
]
% \addplot [semithick, steelblue31119180]
% table {%
% 0 0.0404314113692949
% 1 0.0404252286859474
% 2 0.0404237600212512
% 3 0.0404233277409237
% 4 0.0404235851407356
% 5 0.040426764296634
% 6 0.0404440890770342
% 7 0.0404592769299001
% 8 0.0404608285319613
% 9 0.0404569192619269
% 10 0.0404542504042183
% 11 0.04045505572077
% 12 0.0404597696842798
% 13 0.0404593054065889
% 14 0.0404539144091621
% 15 0.0404498507630597
% 16 0.0404500059766981
% 17 0.0404589925375728
% 18 0.0404729788442631
% 19 0.0404805408397987
% 20 0.0404737285106969
% 21 0.0404636419733694
% 22 0.0404544232266246
% 23 0.0404426414439478
% };
% \addlegendentry{min. Loading (\%)}
\addplot [semithick, darkorange25512714]
table {%
0 31.1753441490035
1 30.2588780379683
2 30.0429074031252
3 29.9794562303071
4 30.01722423728
5 30.4853909973917
6 33.0928506292574
7 35.462972001539
8 35.709885718093
9 35.0895267378668
10 34.6692982947759
11 34.7958246506741
12 35.541271118166
13 35.4674851481681
14 34.6165732977398
15 33.9822303166479
16 34.0063445628204
17 35.4178060666598
18 37.6762974422942
19 38.931186592459
20 37.7996036889292
21 36.1599803420174
22 34.6964406864928
23 32.8711887619633
};
\addlegendentry{max. Loading (\%)}
\addplot [semithick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt]
table {%
0 60
1 60
2 60
3 60
4 60
5 60
6 60
7 60
8 60
9 60
10 60
11 60
12 60
13 60
14 60
15 60
16 60
17 60
18 60
19 60
20 60
21 60
22 60
23 60
};
\addlegendentry{Limit Loading (\%)}

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={
font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.48,0.45)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
height = 3em,
scale only axis,
width=0.35\textwidth,
x grid style={darkgray176},
xlabel={Hour of Day},
xmin=-1.15, xmax=24.15,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25},
xticklabels={
$\mathrm{−5}$,
$\mathrm{0}$,
$\mathrm{5}$,
$\mathrm{10}$,
$\mathrm{15}$,
$\mathrm{20}$,
$\mathrm{25}$
},
y grid style={darkgray176},
ylabel={\small \parbox{2cm}{\centering Bus voltage \\magnitude \\(p.u.)}},
ymin=1.02, ymax=1.031,
ytick style={color=black},
ytick={0.98,1,1.02,1.03,1.04},
yticklabels={
  $\mathrm{0.98}$,
  $\mathrm{1.00}$,
  $\mathrm{1.02}$,
  $\mathrm{1.03}$,
  $\mathrm{1.04}$
}
]
% \addplot [semithick, steelblue31119180]
% table {%
% 0 1
% 1 1
% 2 1
% 3 1
% 4 1
% 5 1
% 6 1
% 7 1
% 8 1
% 9 1
% 10 1
% 11 1
% 12 1
% 13 1
% 14 1
% 15 1
% 16 1
% 17 1
% 18 1
% 19 1
% 20 1
% 21 1
% 22 1
% 23 1
% };
% \addlegendentry{min. $V_m$ (p.u.)}
\addplot [semithick, darkorange25512714]
table {%
0 1.02630835488615
1 1.02586506534392
2 1.02576027251897
3 1.02572946096748
4 1.0257478022189
5 1.02597483848257
6 1.02722856764574
7 1.0283524794082
8 1.02846871078588
9 1.02817637881887
10 1.02797777641304
11 1.02803762266271
12 1.02838935508726
13 1.02835460531008
14 1.02795282528145
15 1.02765205695298
16 1.02766351001842
17 1.02833120066679
18 1.02938863470967
19 1.02997037564079
20 1.02944598034337
21 1.02868017291099
22 1.02799061818724
23 1.0271226932087
};
\addlegendentry{max. $V_m$ (p.u.)}
% \addplot [semithick, steelblue31119180, dash pattern=on 5.55pt off 2.4pt]
% table {%
% 0 0.975
% 1 0.975
% 2 0.975
% 3 0.975
% 4 0.975
% 5 0.975
% 6 0.975
% 7 0.975
% 8 0.975
% 9 0.975
% 10 0.975
% 11 0.975
% 12 0.975
% 13 0.975
% 14 0.975
% 15 0.975
% 16 0.975
% 17 0.975
% 18 0.975
% 19 0.975
% 20 0.975
% 21 0.975
% 22 0.975
% 23 0.975
% };
% \addlegendentry{Limit $V_m$ (p.u.)}
\addplot [semithick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1.03
1 1.03
2 1.03
3 1.03
4 1.03
5 1.03
6 1.03
7 1.03
8 1.03
9 1.03
10 1.03
11 1.03
12 1.03
13 1.03
14 1.03
15 1.03
16 1.03
17 1.03
18 1.03
19 1.03
20 1.03
21 1.03
22 1.03
23 1.03
};
\addlegendentry{Limit $V_m$ (p.u.)}
\end{groupplot}

\end{tikzpicture}


==> figures/plot0.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[height=0.08\textheight,width=\textwidth,scale only axis,
legend cell align={left},
legend style={at={(0.5,-0.2)}, font=\footnotesize,
anchor=north,
 /tikz/column 4/.style={column sep=5pt,},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204
},
legend columns=4, 
legend cell align={left},
legend to name={mylegend},
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=lightgray204
% },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of Day},
xmin=0, xmax=24,
xtick style={color=black},
xtick={1,4,8,12,16,20,24},
xticklabels={
$1$,
  $4$,
  $8$,
  $12$,
  $16$,
  $20$,
  $24$
},
y grid style={darkgray176},
ylabel={Load [kWh]},
ymin=0, ymax=13,
ytick style={color=black},
ytick={0,4,8,12},
yticklabels={
  ${0}$,
  ${4}$,
  ${8}$,
  ${12}$
}
]
\addplot [semithick, darkorange25512714, const plot mark left]
table {%
0 5.925399521
1 5.741984523
2 5.622371131
3 5.610962102
4 5.697385619
5 5.897075954
6 5.620658048
7 4.555283772
8 3.452930057
9 2.925877861
10 2.769402738
11 2.708569715
12 2.625775705
13 2.58962188
14 2.740526059
15 3.186498979
16 4.354809723
17 10.128061814
18 11.334197641
19 7.578378703
20 7.396569432
21 7.033159709
22 6.605886341
23 6.178612972
24 6.178612972
};
\addlegendentry{EVs Load Profile}
\addplot [semithick, steelblue31119180, const plot mark left]
table {%
0 5.925399521
1 5.741984523
2 5.622371131
3 5.610962102
4 5.697385619
5 5.897075954
6 5.620658048
7 4.555283772
8 3.452930057
9 2.925877861
10 2.769402738
11 2.708569715
12 2.625775705
13 2.58962188
14 2.740526059
15 3.186498979
16 4.354809723
17 5.988061814
18 7.194197641
19 7.578378703
20 7.396569432
21 7.033159709
22 6.605886341
23 6.178612972
24 6.178612972
};
\addlegendentry{Base Load Profile}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 12
24 12
};
\addlegendentry{Limit (12 kWh)}
% \draw (axis cs:17.25,8.334197641) node[
%   scale=0.75,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{1 EVs};
\end{axis}

\end{tikzpicture}


==> figures/plot0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[height=0.08\textheight,width=\textwidth,scale only axis,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Hour of Day},
xmin=0, xmax=24,
xtick style={color=black},
xtick={1,4,8,12,16,20,24},
xticklabels={
$1$,
  $4$,
  $8$,
  $12$,
  $16$,
  $20$,
  $24$
},
y grid style={darkgray176},
ylabel={Load [kWh]},
ymin=0, ymax=13,
ytick style={color=black},
ytick={0,4,8,12},
yticklabels={
  ${0}$,
  ${4}$,
  ${8}$,
  ${12}$
}
]
\addplot [semithick, darkorange25512714, const plot mark left]
table {%
0 5.925399521
1 9.881984523
2 9.762371131
3 5.610962102
4 9.837385619
5 10.037075954
6 5.620658048
7 8.695283772
8 7.592930057
9 7.065877861
10 11.049402738
11 10.988569715
12 6.765775705
13 2.58962188
14 2.740526059
15 3.186498979
16 4.354809723
17 5.988061814
18 11.334197641
19 11.718378703
20 7.396569432
21 7.033159709
22 6.605886341
23 6.178612972
24 6.178612972
};
%\addlegendentry{EVs Load Profile}
\addplot [semithick, steelblue31119180, const plot mark left]
table {%
0 5.925399521
1 5.741984523
2 5.622371131
3 5.610962102
4 5.697385619
5 5.897075954
6 5.620658048
7 4.555283772
8 3.452930057
9 2.925877861
10 2.769402738
11 2.708569715
12 2.625775705
13 2.58962188
14 2.740526059
15 3.186498979
16 4.354809723
17 5.988061814
18 7.194197641
19 7.578378703
20 7.396569432
21 7.033159709
22 6.605886341
23 6.178612972
24 6.178612972
};
%\addlegendentry{Base Load Profile}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 12
24 12
};
%\addlegendentry{Limit (12 kW)}
% \draw (axis cs:18.25,8.718378703) node[
%   scale=0.75,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{7 EVs};
\end{axis}

\end{tikzpicture}

